AToMiC: An Image/Text Retrieval Test Collection to Support Multimedia Content Creation

This paper presents the AToMiC (Authoring Tools for Multimedia Content) dataset, designed to advance research in image/text cross-modal retrieval. While vision-language pretrained transformers have led to significant improvements in retrieval effectiveness, existing research has relied on image-caption datasets that feature only simplistic image-text relationships and underspecified user models of retrieval tasks. To address the gap between these oversimplified settings and real-world applications for multimedia content creation, we introduce a new approach for building retrieval test collections. We leverage hierarchical structures and diverse domains of texts, styles, and types of images, as well as large-scale image-document associations embedded in Wikipedia. We formulate two tasks based on a realistic user model and validate our dataset through retrieval experiments using baseline models. AToMiC offers a testbed for scalable, diverse, and reproducible multimedia retrieval research. Finally, the dataset provides the basis for a dedicated track at the 2023 Text Retrieval Conference (TREC), and is publicly available at https://github.com/TREC-AToMiC/AToMiC.

==> tikz_figs/atomic_coco/i2t_fig.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={\small{COCO (S@10)}},
           ylabel={\small{AToMiC (R@10)}},
           ymin=10, ymax=80,
           xmin=80,xmax=100,
           ]
         \addplot[openclipplot] table {tikz_figs/atomic_coco/i2t/openclip.txt};
         \addplot[openclipFplot] table {tikz_figs/atomic_coco/i2t/openclipf.txt};
         \addplot[clipplot] table {tikz_figs/atomic_coco/i2t/clip.txt};         
         \addplot[blipplot] table {tikz_figs/atomic_coco/i2t/blip.txt};
         \addplot[flavaplot] table {tikz_figs/atomic_coco/i2t/flava.txt};
         
       \end{axis}
    \end{tikzpicture}


==> tikz_figs/atomic_coco/legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
legend style={font=\tiny},
legend columns=5,
legend entries={
\textsc{OpenCLIP},
\textsc{OpenCLIP (ft)},
\textsc{CLIP},
\textsc{BLIP},
\textsc{FLAVA},
,
                        }]
         \addlegendimage{openclipplot};
         \addlegendimage{openclipFplot};
         \addlegendimage{clipplot};
         \addlegendimage{blipplot};
         \addlegendimage{flavaplot};
        \end{customlegend}
\end{tikzpicture}


==> tikz_figs/atomic_coco/t2i_fig.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={\small{COCO (S@10)}},
           ylabel={\small{AToMiC (R@10)}},
           ymin=10, ymax=80,
           xmin=60,xmax=100,
           ]
         \addplot[openclipplot] table {tikz_figs/atomic_coco/t2i/openclip.txt};
         \addplot[openclipFplot] table {tikz_figs/atomic_coco/t2i/openclipf.txt};
         \addplot[clipplot] table {tikz_figs/atomic_coco/t2i/clip.txt};         
         \addplot[blipplot] table {tikz_figs/atomic_coco/t2i/blip.txt};
         \addplot[flavaplot] table {tikz_figs/atomic_coco/t2i/flava.txt};
         
       \end{axis}
    \end{tikzpicture}


==> tikz_figs/corpus_size/i2t_mrr.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={Corpus Size},
           ylabel={MRR@10},
%           ymin=10, ymax=80,
%           xmin=60,xmax=100,
            xmode=log,
            log basis x={10},
                        grid=major,
            minor tick num=0
]
           
         \addplot[bmvTplot] table {tikz_figs/corpus_size/i2t_mrr/bm25.txt};
         \addplot[vitbplot] table {tikz_figs/corpus_size/i2t_mrr/b.txt};
         \addplot[vitlplot] table {tikz_figs/corpus_size/i2t_mrr/l.txt};         
         \addplot[vithplot] table {tikz_figs/corpus_size/i2t_mrr/h.txt};
         \addplot[vitgplot] table {tikz_figs/corpus_size/i2t_mrr/g.txt};
         
       \end{axis}
    \end{tikzpicture}


==> tikz_figs/corpus_size/i2t_recall.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={Corpus Size},
           ylabel={Recall@1K},
%           ymin=10, ymax=80,
%           xmin=60,xmax=100,
            xmode=log,
            log basis x={10},             grid=major,
            minor tick num=0
]
           
         \addplot[bmvTplot] table {tikz_figs/corpus_size/i2t_recall/bm25.txt};
         \addplot[vitbplot] table {tikz_figs/corpus_size/i2t_recall/b.txt};
         \addplot[vitlplot] table {tikz_figs/corpus_size/i2t_recall/l.txt};         
         \addplot[vithplot] table {tikz_figs/corpus_size/i2t_recall/h.txt};
         \addplot[vitgplot] table {tikz_figs/corpus_size/i2t_recall/g.txt};
         
       \end{axis}
    \end{tikzpicture}


==> tikz_figs/corpus_size/legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
legend style={font=\tiny},
legend columns=5,
legend entries={
\textsc{BM25},
\textsc{ViT-B-32},
\textsc{ViT-L-14},
\textsc{ViT-H-14},
\textsc{ViT-G-14},
,
                        }]
         \addlegendimage{bmvTplot};
         \addlegendimage{vitbplot};
         \addlegendimage{vitlplot};
         \addlegendimage{vithplot};
         \addlegendimage{vitgplot};
        \end{customlegend}
\end{tikzpicture}


==> tikz_figs/corpus_size/t2i_mrr.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={Corpus Size},
           ylabel={MRR@10},
%           ymin=10, ymax=80,
%           xmin=60,xmax=100,
            xmode=log,
            log basis x={10},
            grid=major,
            minor tick num=0
            ]
           
         \addplot[bmvTplot] table {tikz_figs/corpus_size/t2i_mrr/bm25.txt};
         \addplot[vitbplot] table {tikz_figs/corpus_size/t2i_mrr/b.txt};
         \addplot[vitlplot] table {tikz_figs/corpus_size/t2i_mrr/l.txt};         
         \addplot[vithplot] table {tikz_figs/corpus_size/t2i_mrr/h.txt};
         \addplot[vitgplot] table {tikz_figs/corpus_size/t2i_mrr/g.txt};
         
       \end{axis}
    \end{tikzpicture}


==> tikz_figs/corpus_size/t2i_recall.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={Corpus Size},
           ylabel={Recall@1K},
%           ymin=10, ymax=80,
%           xmin=60,xmax=100,
            xmode=log, 
            log basis x={10},
                        grid=major,
            minor tick num=0
]
           
         \addplot[bmvTplot] table {tikz_figs/corpus_size/t2i_recall/bm25.txt};
         \addplot[vitbplot] table {tikz_figs/corpus_size/t2i_recall/b.txt};
         \addplot[vitlplot] table {tikz_figs/corpus_size/t2i_recall/l.txt};         
         \addplot[vithplot] table {tikz_figs/corpus_size/t2i_recall/h.txt};
         \addplot[vitgplot] table {tikz_figs/corpus_size/t2i_recall/g.txt};
         
       \end{axis}
    \end{tikzpicture}

